Scaling Up Unbiased Search-based Symbolic Regression

In a regression task, a function is learned from labeled data to predict the labels at new data points. The goal is to achieve small prediction errors. In symbolic regression, the goal is more ambitious, namely, to learn an interpretable function that makes small prediction errors. This additional goal largely rules out the standard approach used in regression, that is, reducing the learning problem to learning parameters of an expansion of basis functions by optimization. Instead, symbolic regression methods search for a good solution in a space of symbolic expressions. To cope with the typically vast search space, most symbolic regression methods make implicit, or sometimes even explicit, assumptions about its structure. Here, we argue that the only obvious structure of the search space is that it contains small expressions, that is, expressions that can be decomposed into a few subexpressions. We show that systematically searching spaces of small expressions finds solutions that are more accurate and more robust against noise than those obtained by state-of-the-art symbolic regression methods. In particular, systematic search outperforms state-of-the-art symbolic regressors in terms of its ability to recover the true underlying symbolic expressions on established benchmark data sets.

==> images/all_frames.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,224); %set diagram left start at 0, and has height of 224

%Straight Lines [id:da2581817732060725] 
\draw    (305,155) -- (282.12,132.12) ;
\draw [shift={(280,130)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9616629645538813] 
\draw    (255,155) -- (268.46,132.57) ;
\draw [shift={(270,130)}, rotate = 120.96] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da13828076367937636] 
\draw    (255,155) .. controls (241.28,114.33) and (238.12,84.7) .. (268.12,52.01) ;
\draw [shift={(270,50)}, rotate = 133.69] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da25987659282878783] 
\draw    (275,117.5) .. controls (312.8,89.15) and (291.66,67.05) .. (281.63,52.47) ;
\draw [shift={(280,50)}, rotate = 58.17] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp4830549173066856] 
\draw  [fill={rgb, 255:red, 211; green, 211; blue, 211 }  ,fill opacity=1 ] (240,155) .. controls (240,146.72) and (246.72,140) .. (255,140) .. controls (263.28,140) and (270,146.72) .. (270,155) .. controls (270,163.28) and (263.28,170) .. (255,170) .. controls (246.72,170) and (240,163.28) .. (240,155) -- cycle ;
%Shape: Circle [id:dp40650543262972927] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (260,117.5) .. controls (260,109.22) and (266.72,102.5) .. (275,102.5) .. controls (283.28,102.5) and (290,109.22) .. (290,117.5) .. controls (290,125.78) and (283.28,132.5) .. (275,132.5) .. controls (266.72,132.5) and (260,125.78) .. (260,117.5) -- cycle ;
%Shape: Circle [id:dp2671482712685447] 
\draw  [fill={rgb, 255:red, 31; green, 119; blue, 180 }  ,fill opacity=1 ] (260,35) .. controls (260,26.72) and (266.72,20) .. (275,20) .. controls (283.28,20) and (290,26.72) .. (290,35) .. controls (290,43.28) and (283.28,50) .. (275,50) .. controls (266.72,50) and (260,43.28) .. (260,35) -- cycle ;
%Shape: Circle [id:dp5803994448264295] 
\draw  [fill={rgb, 255:red, 211; green, 211; blue, 211 }  ,fill opacity=1 ] (290,155) .. controls (290,146.72) and (296.72,140) .. (305,140) .. controls (313.28,140) and (320,146.72) .. (320,155) .. controls (320,163.28) and (313.28,170) .. (305,170) .. controls (296.72,170) and (290,163.28) .. (290,155) -- cycle ;
%Straight Lines [id:da7785411465273303] 
\draw    (165,115) -- (165,93) ;
\draw [shift={(165,90)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4747037297749209] 
\draw    (195,155) -- (172.12,132.12) ;
\draw [shift={(170,130)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da21824279239914912] 
\draw    (145,155) -- (158.46,132.57) ;
\draw [shift={(160,130)}, rotate = 120.96] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da2541132180983191] 
\draw    (145,155) .. controls (131.28,114.33) and (128.12,84.7) .. (158.12,52.01) ;
\draw [shift={(160,50)}, rotate = 133.69] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da2938809668291027] 
\draw    (165,117.5) .. controls (202.8,89.15) and (181.66,67.05) .. (171.63,52.47) ;
\draw [shift={(170,50)}, rotate = 58.17] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp2802589955648265] 
\draw  [fill={rgb, 255:red, 211; green, 211; blue, 211 }  ,fill opacity=1 ] (130,155) .. controls (130,146.72) and (136.72,140) .. (145,140) .. controls (153.28,140) and (160,146.72) .. (160,155) .. controls (160,163.28) and (153.28,170) .. (145,170) .. controls (136.72,170) and (130,163.28) .. (130,155) -- cycle ;
%Shape: Circle [id:dp21169905972412384] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (150,117.5) .. controls (150,109.22) and (156.72,102.5) .. (165,102.5) .. controls (173.28,102.5) and (180,109.22) .. (180,117.5) .. controls (180,125.78) and (173.28,132.5) .. (165,132.5) .. controls (156.72,132.5) and (150,125.78) .. (150,117.5) -- cycle ;
%Shape: Circle [id:dp8274391330511166] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (150,75) .. controls (150,66.72) and (156.72,60) .. (165,60) .. controls (173.28,60) and (180,66.72) .. (180,75) .. controls (180,83.28) and (173.28,90) .. (165,90) .. controls (156.72,90) and (150,83.28) .. (150,75) -- cycle ;
%Shape: Circle [id:dp860281609623541] 
\draw  [fill={rgb, 255:red, 31; green, 119; blue, 180 }  ,fill opacity=1 ] (150,35) .. controls (150,26.72) and (156.72,20) .. (165,20) .. controls (173.28,20) and (180,26.72) .. (180,35) .. controls (180,43.28) and (173.28,50) .. (165,50) .. controls (156.72,50) and (150,43.28) .. (150,35) -- cycle ;
%Shape: Circle [id:dp567891367879421] 
\draw  [fill={rgb, 255:red, 211; green, 211; blue, 211 }  ,fill opacity=1 ] (180,155) .. controls (180,146.72) and (186.72,140) .. (195,140) .. controls (203.28,140) and (210,146.72) .. (210,155) .. controls (210,163.28) and (203.28,170) .. (195,170) .. controls (186.72,170) and (180,163.28) .. (180,155) -- cycle ;
%Shape: Circle [id:dp5377507939038432] 
\draw  [fill={rgb, 255:red, 211; green, 211; blue, 211 }  ,fill opacity=1 ] (20,155) .. controls (20,146.72) and (26.72,140) .. (35,140) .. controls (43.28,140) and (50,146.72) .. (50,155) .. controls (50,163.28) and (43.28,170) .. (35,170) .. controls (26.72,170) and (20,163.28) .. (20,155) -- cycle ;
%Shape: Circle [id:dp011779980113817867] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (40,115) .. controls (40,106.72) and (46.72,100) .. (55,100) .. controls (63.28,100) and (70,106.72) .. (70,115) .. controls (70,123.28) and (63.28,130) .. (55,130) .. controls (46.72,130) and (40,123.28) .. (40,115) -- cycle ;
%Shape: Circle [id:dp8314474136854252] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (40,75) .. controls (40,66.72) and (46.72,60) .. (55,60) .. controls (63.28,60) and (70,66.72) .. (70,75) .. controls (70,83.28) and (63.28,90) .. (55,90) .. controls (46.72,90) and (40,83.28) .. (40,75) -- cycle ;
%Shape: Circle [id:dp4398461966878182] 
\draw  [fill={rgb, 255:red, 31; green, 119; blue, 180 }  ,fill opacity=1 ] (40,35) .. controls (40,26.72) and (46.72,20) .. (55,20) .. controls (63.28,20) and (70,26.72) .. (70,35) .. controls (70,43.28) and (63.28,50) .. (55,50) .. controls (46.72,50) and (40,43.28) .. (40,35) -- cycle ;
%Shape: Circle [id:dp27717997901158775] 
\draw  [fill={rgb, 255:red, 211; green, 211; blue, 211 }  ,fill opacity=1 ] (70,155) .. controls (70,146.72) and (76.72,140) .. (85,140) .. controls (93.28,140) and (100,146.72) .. (100,155) .. controls (100,163.28) and (93.28,170) .. (85,170) .. controls (76.72,170) and (70,163.28) .. (70,155) -- cycle ;
%Rounded Rect [id:dp4406246690679161] 
\draw   (10,21) .. controls (10,14.92) and (14.92,10) .. (21,10) -- (99,10) .. controls (105.08,10) and (110,14.92) .. (110,21) -- (110,169) .. controls (110,175.08) and (105.08,180) .. (99,180) -- (21,180) .. controls (14.92,180) and (10,175.08) .. (10,169) -- cycle ;
%Rounded Rect [id:dp8566844063520028] 
\draw   (120,21) .. controls (120,14.92) and (124.92,10) .. (131,10) -- (209,10) .. controls (215.08,10) and (220,14.92) .. (220,21) -- (220,169) .. controls (220,175.08) and (215.08,180) .. (209,180) -- (131,180) .. controls (124.92,180) and (120,175.08) .. (120,169) -- cycle ;
%Rounded Rect [id:dp76759862340222] 
\draw   (230,21) .. controls (230,14.92) and (234.92,10) .. (241,10) -- (319,10) .. controls (325.08,10) and (330,14.92) .. (330,21) -- (330,169) .. controls (330,175.08) and (325.08,180) .. (319,180) -- (241,180) .. controls (234.92,180) and (230,175.08) .. (230,169) -- cycle ;

% Text Node
\draw (255,155) node    {$x$};
% Text Node
\draw (305,155) node    {$c$};
% Text Node
\draw (165,115) node    {$1$};
% Text Node
\draw (165,75) node    {$2$};
% Text Node
\draw (145,155) node    {$x$};
% Text Node
\draw (195,155) node    {$c$};
% Text Node
\draw (55,115) node    {$1$};
% Text Node
\draw (55,75) node    {$2$};
% Text Node
\draw (35,155) node    {$x$};
% Text Node
\draw (85,155) node    {$c$};


\end{tikzpicture}


==> images/example_tree_dag.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,237); %set diagram left start at 0, and has height of 237

%Straight Lines [id:da21516423861079148] 
\draw    (215,111) -- (278,111.03) ;
\draw [shift={(280,111.03)}, rotate = 180.03] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da6846579235689275] 
\draw    (295,111) -- (261.41,77.41) ;
\draw [shift={(260,76)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da05195439088257281] 
\draw    (215,111) -- (248.59,77.41) ;
\draw [shift={(250,76)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da4408419352773757] 
\draw    (255,161) -- (216.51,127.32) ;
\draw [shift={(215,126)}, rotate = 41.19] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da49295571114200865] 
\draw    (255,161) -- (293.53,127.32) ;
\draw [shift={(295.03,126)}, rotate = 138.84] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Shape: Circle [id:dp8597143568975663] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (240,161) .. controls (240,152.72) and (246.72,146) .. (255,146) .. controls (263.28,146) and (270,152.72) .. (270,161) .. controls (270,169.28) and (263.28,176) .. (255,176) .. controls (246.72,176) and (240,169.28) .. (240,161) -- cycle ;
%Shape: Circle [id:dp6512352639241094] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (280,111.03) .. controls (279.98,102.75) and (286.68,96.02) .. (294.97,96) .. controls (303.25,95.98) and (309.98,102.68) .. (310,110.97) .. controls (310.02,119.25) and (303.32,125.98) .. (295.03,126) .. controls (286.75,126.02) and (280.02,119.32) .. (280,111.03) -- cycle ;
%Shape: Circle [id:dp990597690344071] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (200,111) .. controls (200,102.72) and (206.72,96) .. (215,96) .. controls (223.28,96) and (230,102.72) .. (230,111) .. controls (230,119.28) and (223.28,126) .. (215,126) .. controls (206.72,126) and (200,119.28) .. (200,111) -- cycle ;
%Shape: Circle [id:dp9865201405815236] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (240,61) .. controls (240,52.72) and (246.72,46) .. (255,46) .. controls (263.28,46) and (270,52.72) .. (270,61) .. controls (270,69.28) and (263.28,76) .. (255,76) .. controls (246.72,76) and (240,69.28) .. (240,61) -- cycle ;

%Straight Lines [id:da2645244529210157] 
\draw    (155,135) -- (121.41,101.41) ;
\draw [shift={(120,100)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da04603788938781772] 
\draw    (75,135) -- (108.59,101.41) ;
\draw [shift={(110,100)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da5064163135437714] 
\draw    (115,85) -- (81.41,51.41) ;
\draw [shift={(80,50)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da6421527474783737] 
\draw    (35,85) -- (68.59,51.41) ;
\draw [shift={(70,50)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Shape: Circle [id:dp19161634240685155] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (60,35) .. controls (60,26.72) and (66.72,20) .. (75,20) .. controls (83.28,20) and (90,26.72) .. (90,35) .. controls (90,43.28) and (83.28,50) .. (75,50) .. controls (66.72,50) and (60,43.28) .. (60,35) -- cycle ;
%Shape: Circle [id:dp2283954701069525] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (100,85) .. controls (100,76.72) and (106.72,70) .. (115,70) .. controls (123.28,70) and (130,76.72) .. (130,85) .. controls (130,93.28) and (123.28,100) .. (115,100) .. controls (106.72,100) and (100,93.28) .. (100,85) -- cycle ;
%Rounded Rect [id:dp15079052918596925] 
\draw   (10,25.11) .. controls (10,16.77) and (16.77,10) .. (25.11,10) -- (164.89,10) .. controls (173.23,10) and (180,16.77) .. (180,25.11) -- (180,194.89) .. controls (180,203.23) and (173.23,210) .. (164.89,210) -- (25.11,210) .. controls (16.77,210) and (10,203.23) .. (10,194.89) -- cycle ;
%Rounded Rect [id:dp9834750092410929] 
\draw   (190,21.56) .. controls (190,15.17) and (195.17,10) .. (201.56,10) -- (308.44,10) .. controls (314.83,10) and (320,15.17) .. (320,21.56) -- (320,198.44) .. controls (320,204.83) and (314.83,210) .. (308.44,210) -- (201.56,210) .. controls (195.17,210) and (190,204.83) .. (190,198.44) -- cycle ;
%Shape: Circle [id:dp4643769705845202] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (60,135) .. controls (60,126.72) and (66.72,120) .. (75,120) .. controls (83.28,120) and (90,126.72) .. (90,135) .. controls (90,143.28) and (83.28,150) .. (75,150) .. controls (66.72,150) and (60,143.28) .. (60,135) -- cycle ;
%Shape: Circle [id:dp0421068620909697] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (140,135) .. controls (140,126.72) and (146.72,120) .. (155,120) .. controls (163.28,120) and (170,126.72) .. (170,135) .. controls (170,143.28) and (163.28,150) .. (155,150) .. controls (146.72,150) and (140,143.28) .. (140,135) -- cycle ;
%Straight Lines [id:da3379995825357629] 
\draw    (155,185) -- (155,152) ;
\draw [shift={(155,150)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Shape: Circle [id:dp26058898845079215] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (140,185) .. controls (140,176.72) and (146.72,170) .. (155,170) .. controls (163.28,170) and (170,176.72) .. (170,185) .. controls (170,193.28) and (163.28,200) .. (155,200) .. controls (146.72,200) and (140,193.28) .. (140,185) -- cycle ;
%Shape: Circle [id:dp2825633873027763] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (20,85) .. controls (20,76.72) and (26.72,70) .. (35,70) .. controls (43.28,70) and (50,76.72) .. (50,85) .. controls (50,93.28) and (43.28,100) .. (35,100) .. controls (26.72,100) and (20,93.28) .. (20,85) -- cycle ;
%Straight Lines [id:da15565507964373604] 
\draw    (35,130) -- (35,102) ;
\draw [shift={(35,100)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Shape: Circle [id:dp37509690533352125] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (20,135) .. controls (20,126.72) and (26.72,120) .. (35,120) .. controls (43.28,120) and (50,126.72) .. (50,135) .. controls (50,143.28) and (43.28,150) .. (35,150) .. controls (26.72,150) and (20,143.28) .. (20,135) -- cycle ;

% Text Node
\draw (75,35) node    {$\times $};
% Text Node
\draw (115,85) node   [align=left] {+};
% Text Node
\draw (75,135) node    {$x$};
% Text Node
\draw (155,185) node    {$x$};
% Text Node
\draw (35,85) node    {$\cdot ^{2}$};
% Text Node
\draw (35,135) node    {$x$};
% Text Node
\draw (155,135) node    {$\cdot ^{2}$};
% Text Node
\draw (255,161) node    {$x$};
% Text Node
\draw (295,111) node  [rotate=-359.88]  {$+$};
% Text Node
\draw (255,61) node    {$\times $};
% Text Node
\draw (215,111) node    {$\cdot ^{2}$};


\end{tikzpicture}


==> images/workflow.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,334); %set diagram left start at 0, and has height of 334

%Straight Lines [id:da8863219517271195] 
\draw    (150,80) -- (187,80) ;
\draw [shift={(190,80)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4386625888880029] 
\draw    (260,160) -- (260,187) ;
\draw [shift={(260,190)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da20030182950552444] 
\draw    (255,223) -- (275,213) ;
%Straight Lines [id:da34399693782395535] 
\draw    (255,223) -- (235,243) ;
%Straight Lines [id:da6642257880261581] 
\draw    (220,280) -- (308,280) ;
\draw [shift={(310,280)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7353019594366478] 
\draw    (220,280) -- (220,198) ;
\draw [shift={(220,196)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp779675852044319] 
\draw  [fill={rgb, 255:red, 31; green, 119; blue, 180 }  ,fill opacity=1 ] (250,223) .. controls (250,220.24) and (252.24,218) .. (255,218) .. controls (257.76,218) and (260,220.24) .. (260,223) .. controls (260,225.76) and (257.76,228) .. (255,228) .. controls (252.24,228) and (250,225.76) .. (250,223) -- cycle ;
%Shape: Circle [id:dp4456437188864175] 
\draw  [fill={rgb, 255:red, 31; green, 119; blue, 180 }  ,fill opacity=1 ] (230,241) .. controls (230,238.24) and (232.24,236) .. (235,236) .. controls (237.76,236) and (240,238.24) .. (240,241) .. controls (240,243.76) and (237.76,246) .. (235,246) .. controls (232.24,246) and (230,243.76) .. (230,241) -- cycle ;
%Shape: Circle [id:dp45386048852604954] 
\draw  [fill={rgb, 255:red, 31; green, 119; blue, 180 }  ,fill opacity=1 ] (270,213) .. controls (270,210.24) and (272.24,208) .. (275,208) .. controls (277.76,208) and (280,210.24) .. (280,213) .. controls (280,215.76) and (277.76,218) .. (275,218) .. controls (272.24,218) and (270,215.76) .. (270,213) -- cycle ;
%Shape: Circle [id:dp4256281684052958] 
\draw   (290,255) .. controls (290,252.24) and (292.24,250) .. (295,250) .. controls (297.76,250) and (300,252.24) .. (300,255) .. controls (300,257.76) and (297.76,260) .. (295,260) .. controls (292.24,260) and (290,257.76) .. (290,255) -- cycle ;
%Shape: Circle [id:dp20820761789194364] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (270,243) .. controls (270,240.24) and (272.24,238) .. (275,238) .. controls (277.76,238) and (280,240.24) .. (280,243) .. controls (280,245.76) and (277.76,248) .. (275,248) .. controls (272.24,248) and (270,245.76) .. (270,243) -- cycle ;
%Straight Lines [id:da632974873446805] 
\draw    (190,240) -- (153,240) ;
\draw [shift={(150,240)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp32236765867275374] 
\draw   (10,25) .. controls (10,16.72) and (16.72,10) .. (25,10) -- (135,10) .. controls (143.28,10) and (150,16.72) .. (150,25) -- (150,145) .. controls (150,153.28) and (143.28,160) .. (135,160) -- (25,160) .. controls (16.72,160) and (10,153.28) .. (10,145) -- cycle ;
%Rounded Rect [id:dp41772619013703216] 
\draw   (190,25) .. controls (190,16.72) and (196.72,10) .. (205,10) -- (315,10) .. controls (323.28,10) and (330,16.72) .. (330,25) -- (330,145) .. controls (330,153.28) and (323.28,160) .. (315,160) -- (205,160) .. controls (196.72,160) and (190,153.28) .. (190,145) -- cycle ;
%Rounded Rect [id:dp036066497993415325] 
\draw   (190,201.79) .. controls (190,195.28) and (195.28,190) .. (201.79,190) -- (318.21,190) .. controls (324.72,190) and (330,195.28) .. (330,201.79) -- (330,288.21) .. controls (330,294.72) and (324.72,300) .. (318.21,300) -- (201.79,300) .. controls (195.28,300) and (190,294.72) .. (190,288.21) -- cycle ;
%Rounded Rect [id:dp05594843413249628] 
\draw   (10,224.29) .. controls (10,221.92) and (11.92,220) .. (14.29,220) -- (145.71,220) .. controls (148.08,220) and (150,221.92) .. (150,224.29) -- (150,255.71) .. controls (150,258.08) and (148.08,260) .. (145.71,260) -- (14.29,260) .. controls (11.92,260) and (10,258.08) .. (10,255.71) -- cycle ;
%Image [id:dp5323058421614386] 
\draw (80,100) node  {\includegraphics[width=105pt,height=90pt]{images/workflow1.pdf}};
%Straight Lines [id:da103209219047114] 
\draw    (220,40) -- (220,130) ;
%Straight Lines [id:da026094616432569384] 
\draw    (200,60) -- (320,60) ;
%Straight Lines [id:da04535443559102548] 
\draw    (200,100) -- (320,100) ;
%Straight Lines [id:da2769767125689716] 
\draw    (200,80) -- (320,80) ;

% Text Node
\draw (72,30) node    {$X,\ Y$};
% Text Node
\draw (202,275) node [anchor=north west][inner sep=0.75pt]  [rotate=-270] [align=left] {Model fit};
% Text Node
\draw (222,281) node [anchor=north west][inner sep=0.75pt]   [align=left] {Complexity};
% Text Node
\draw (281,200.4) node [anchor=north west][inner sep=0.75pt]    {$e_{5}$};
% Text Node
\draw (233,200.4) node [anchor=north west][inner sep=0.75pt]    {$e_{1}$};
% Text Node
\draw (223,246.4) node [anchor=north west][inner sep=0.75pt]    {$e_{2}$};
% Text Node
\draw (253,238.4) node [anchor=north west][inner sep=0.75pt]    {$e_{3}$};
% Text Node
\draw (273,250.4) node [anchor=north west][inner sep=0.75pt]    {$e_{4}$};
% Text Node
\draw (83,240) node    {$\sqrt{( x_{1} x_{2})^{2} +1} -x_{1}$};
% Text Node
\draw (207,42.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (207,62.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (207,82.4) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (262,103.4) node [anchor=north west][inner sep=0.75pt]    {$\vdots $};
% Text Node
\draw (231,42.4) node [anchor=north west][inner sep=0.75pt]    {$z:=( x_{1} x_{2})^{2}$};
% Text Node
\draw (231,62.4) node [anchor=north west][inner sep=0.75pt]    {$z:=x_{1}^{2}$};
% Text Node
\draw (231,82.4) node [anchor=north west][inner sep=0.75pt]    {$z:=x_{2}^{2}$};


\end{tikzpicture}

